Stochastic Dynamic Linear Programming: A Sequential Sampling Algorithm for Multistage Stochastic Linear Programming

Multistage stochastic programming deals with operational and planning problems that involve a sequence of decisions over time while responding to realizations that are uncertain. Algorithms designed to address multistage stochastic linear programming (MSLP) problems often rely upon scenario trees to represent the underlying stochastic process. When this process exhibits stagewise independence, sampling-based techniques, particularly the stochastic dual dynamic programming (SDDP) algorithm, have received wide acceptance. However, these sampling-based methods still operate with a deterministic representation of the problem that uses the so-called sample average approximation. In this work, we present a sequential sampling approach for MSLP problems that allows the decision process to assimilate newly sampled data recursively. We refer to this method as the stochastic dynamic linear programming (SDLP) algorithm. Since we use sequential sampling, the algorithm does not necessitate a priori representation of uncertainty, either through a scenario tree or sample average approximation, both of which require a knowledge/estimation of the underlying distribution. In this regard, SDLP is a sequential sampling approach to address MSLP problems. This method constitutes a generalization of the Stochastic Decomposition (SD) for two-stage SLP models. We employ quadratic regularization for optimization problems in the non-terminal stages. Furthermore, we introduce the notion of basic feasible policies which provide a piecewise-affine solution discovery scheme, that is embedded within the optimization algorithm to identify incumbent solutions used for regularization. Finally, we show that the SDLP algorithm provides a sequence of decisions and corresponding value function estimates along a sequence of state trajectories that asymptotically converge to their optimal counterparts, with probability one.

==> figures/multistageAlgs.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{backgrounds,calc,positioning}
\definecolor{mygreen}{RGB}{0,100,0}

\begin{document}
\fontsize{6}{7.2}\selectfont
\begin{tikzpicture}[->,alg/.style={rectangle,draw,align=center}]
	\node[draw=black!30, minimum height=1.8cm, minimum width=0.75\textwidth] (bg2) at (0,0) {};
	\node[alg,above right=0.1cm and 3cm of bg2.north west] (bd) {Benders \\ Decomposition \cite{Benders1962}};	
	\node[alg,below= 0.2cm of bd] (l) {L-shaped Method \cite{VanSlyke1969}}; 
	\node[alg,below right=0.2cm and 1.8cm of l.south west] (rbd) {Regularized Benders \\ Decomposition \cite{Ruszczynski1986}};

	\node[alg,right=4cm of bd] (sqg) {Stochastic \\ Quasi-Gradient \cite{Ermoliev1983}};		
	\node[alg,fill=gray!10, below left =0.2cm and 0.5cm of sqg.south east]  (sa) {Stochastic \\ Approximation \cite{Robbins1951}};
	\node[alg,fill=gray!10, below=0.15cm of sa] (sd) {Stochastic \\ Decomposition \cite{Higle1991,Higle1994}};
	\node[anchor=north west, align=center] at (bg2.north west) {\tiny \bf \underline{Two-stage}};
	
	\draw (bd) to (l); \draw[bend left] (bd) to (rbd); \draw[bend right] (l.south) to (rbd.west); 
	\draw [bend left] (l.east) to (sd.north west);	\draw (rbd) to (sd);  
	 \draw (sa) to (sd);  \draw[bend left] (sqg.south east) to (sd.north east); 
	
	\node[draw=black!30,minimum height=2.2cm, minimum width=0.75\textwidth, below=0cm of bg2] (bg3) {};
	\node[anchor=north west] at (bg3.north west)  {\tiny \bf \underline{Multistage}};
	
	\node[alg,below=1.5cm of l] (nbd) {Nested-Benders Decomposition \cite{Birge1985a}};	
	\node[alg,fill=gray!10, below=0.2cm of nbd] (sbd) {\underline{Sampling-based Methods}\\
	\begin{minipage}{0.44\textwidth}	 
		Stochastic Dual Dynamic Programming \cite{Infanger1996, Pereira1991,Shapiro2011}\\
		Abridged Nested-Benders \cite{Donohue2006}\\
		Cutting-plane and Partial Sampling \cite{Chen1999}		
	\end{minipage}};	
	\node[alg,fill=gray!10, below=0.3cm of sd] (msd) {Multistage \\ Stochastic Decomposition \cite{Sen2014}};
	\node[alg,fill=gray!40, below=0.2cm of msd] (sdlp) {Stochastic Dynamic \\ Linear Programming \\ (current work)};
	
	\draw (l) to (nbd); \draw (nbd) to (sbd);
	\draw (sd) to (msd); 
	\draw[bend left=60] (sd.south east) to (sdlp.east);
	\draw (msd) to (sdlp);
	\draw[dotted] (nbd) to (msd); \draw[dotted] (sbd) to (sdlp);
	
\end{tikzpicture}
\end{document}

==> figures/sdlpAnalysis.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{backgrounds,calc,positioning}
\definecolor{mygreen}{RGB}{0,100,0}

\begin{document}
\fontsize{6}{7.2}\selectfont
\begin{tikzpicture}[->,blk/.style={rectangle,rounded corners,draw,align=left}]
	\node[draw=black!30, minimum height=5cm, minimum width=0.9\textwidth] (bg) at (0,0) {};

	\node[blk,below=0.2cm of bg.north] (mino) {\theoremRef{thm:minorantAsymptotics}: Asymptotics \\of minorants.};
	\node[blk,left=0.5cm of mino] (coeff) {\lemmaRef{lemma:coeff}: Sets of \\coefficients of minorants.};	
	\node[blk,right=0.6cm of mino] (lb) {\theoremRef{thm:outerLinearization}: Outer \\linearization of minorants};

	\node[blk,below left=0.5cm and -0.2cm of mino] (accumPts) {\theoremRef{thm:converge_predictu}: Stabilization\\ of state trajectories; \cite{Gangammanavar2020sd}.};	
	\node[blk,below=0.5cm of accumPts] (incumbAccum_t) {\theoremRef{thm:converge_optu}: Convergence \\ of solution sequences; \cite{Higle1994}.};	
	
	\node[blk,below right=0.5cm and -0.2cm of mino] (fnConverge) {\lemmaRef{lemma:fnConverge}: Asymptotics of \\benchmark function};	
	\node[blk,below=0.5cm of fnConverge] (valFnConvergence) {\theoremRef{thm:valFnConvergence}: Convergnce of \\value function approximation; \cite{Higle1991}};	
	
	\node[blk,below left=2.5cm and -1cm of mino] (dStability) {\lemmaRef{lemma:directionalStability}: Asymptotics of\\ directional derivatives; \cite{Higle1994}};
	\node[blk,below right=2.5cm and -1cm of mino] (c_vs_i) {\lemmaRef{lemma:candid_v_incumbEst}: Candidate vs.\\ Incumbent estimates; \cite{Higle1994}};	

	\node[blk,below=3.5cm of mino, fill=gray!20,align=center] (opt) {\theoremRef{thm:optimality}: Optimality of\\ SDLP solution sequence.};	

	
	\node[blk,below=1cm of mino,align=center] (incumb) {Rule \\ \eqref{eq:incumbUpdtt}};	
%	\node[blk,right=0.2cm of accumPts] (hoffman) {\lemmaRef{lemma:hoffmanVariant}: Hoffman's Lemma};	
	
	\draw (coeff) to (mino); 
	\draw (lb) to (mino);	
	\draw[bend right=60] (coeff.west) to (dStability.west); 	
	\draw[bend left] (mino.south)++(-0.7,0) to (incumbAccum_t); 
	\draw[bend right] (mino.south)++(0.7,0) to (valFnConvergence);
	
	\draw (fnConverge) to (valFnConvergence); 
	\draw (accumPts) to (incumbAccum_t); 
	\draw (incumb.south east) to (1,-0.7)++(c_vs_i);	
	\draw (incumb.south west) to (incumbAccum_t.east);	

	\draw (valFnConvergence) to (c_vs_i);
	\draw (incumbAccum_t) to (c_vs_i);
	\draw (valFnConvergence) to (dStability);
		
	\draw (c_vs_i) to (opt);	
	\draw (dStability) to (opt);	
%	\draw (hoffman) to (accumPts); 
	
\end{tikzpicture}
\end{document}

==> figures/sdlpSequentialSampling.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{math}

\begin{document}
	\fontsize{6}{7.2}\selectfont		

\begin{tikzpicture}
	
	\node[circle, draw, thick, blue, fill = blue!20, minimum size = 0.4cm] at (0,0) (root) {};
	
	\def\samplPath {(2,0),(2,1),(4,0),(4,-1),(6,0),(8,2),(8,1),(8,-1),(8,-2),(10,0),(10,1),(12,-1)};
	\foreach \observ [count=\i] in \samplPath {
		\node[circle, draw, thick, black!20, minimum size = 0.4cm] at \observ {1};
	};
	\def\samplPath {(2,-1),(4,2),(10,2)};
	\foreach \observ [count=\i] in \samplPath {
		\node[circle, draw, thick, black!20, minimum size = 0.4cm] at \observ {2};
	};

	\node[circle, draw, thick, green, minimum size = 0.4cm, text=red] at (2,1) {2};
	\node[circle, draw, thick, green, minimum size = 0.4cm, text=red] at (4,1) {1};
	\node[circle, draw, thick, green, minimum size = 0.4cm, text=red] at (6,2) {4};
	\node[circle, draw, thick, green, minimum size = 0.4cm, text=red] at (8,0) {1};
	\node[circle, draw, thick, green, minimum size = 0.4cm, text=red] at (10,-1) {1};
	\node[circle, draw, thick, green, minimum size = 0.4cm, text=red] at (12,1) {4};			
	\draw[green] (0.2,0) -- (1.8,1); \draw[green] (2.2,1) -- (3.8,1); \draw[green] (4.2,1) -- (5.8,2);
	\draw[green] (6.2,2) -- (7.8,0); \draw[green] (8.2,0) -- (9.8,-1); \draw[green] (10.2,-1) -- (11.8,1);	

	\node at (0,-2.5) {Root node};
	\foreach \n in {1,2,3,4,5,6} {						
		\node at (2*\n,-2.5) {$\Omega_{\pgfmathprintnumber \n}^5$};		
	}	

	\draw[black, rounded corners] (-1,-3) rectangle (12.5,2.5); 
			
\end{tikzpicture}

\end{document}

